Maintaining Difficulty: A Margin Scheduler for Triplet Loss in Siamese Networks Training

The Triplet Margin Ranking Loss is one of the most widely used loss functions in Siamese Networks for solving Distance Metric Learning (DML) problems. This loss function depends on a margin parameter {\mu}, which defines the minimum distance that should separate positive and negative pairs during training. In this work, we show that, during training, the effective margin of many triplets often exceeds the predefined value of {\mu}, provided that a sufficient number of triplets violating this margin is observed. This behavior indicates that fixing the margin throughout training may limit the learning process. Based on this observation, we propose a margin scheduler that adjusts the value of {\mu} according to the proportion of easy triplets observed at each epoch, with the goal of maintaining training difficulty over time. We show that the proposed strategy leads to improved performance when compared to both a constant margin and a monotonically increasing margin scheme. Experimental results on four different datasets show consistent gains in verification performance.

==> tikz/easy_percent.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=0.85\linewidth,
    height=0.55\linewidth,
    xlabel={Epoch},
    ylabel={Easy triplets},
    tick style={black},
    tick align=outside,
    axis line style={black},
    label style={font=\small},
    tick label style={font=\small},
]
\addplot[
    thick,
    black
]
table[
    x=epoch,
    y=easy_percent,
    col sep=comma,
    header=true
]{tikz/easy_percent.csv};
\end{axis}
\end{tikzpicture}


==> tikz/legendaMargins.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
hide axis,
xmin=-0.48,
xmax=7.5,
ymin=3.0,
ymax=9.0,
ylabel={$f_2$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black,legend columns=3, column sep=2.5pt, draw=none, font=\small}
]

\addlegendimage{thick, green!60!black, dashed}
\addlegendentry{Linear};

\addlegendimage{thick, red!70!black}
\addlegendentry{Adaptive};


\addlegendimage{thick, blue!70!black, densely dotted}
\addlegendentry{Constant};

\end{axis}
\end{tikzpicture}%

==> tikz/margins_methods.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.1cm,
        vertical sep = 2cm
    },
    width=0.26\textwidth,
    height=0.26\textwidth,
    xlabel={Epoch},
    ylabel={Margin},
    tick style={black},
    tick align=outside,
    axis line style={black},
    label style={font=\small},
    tick label style={font=\small},
    legend style={
        draw=none,
        font=\small,
        at={(0.5,-0.45)},
        anchor=north,
        legend columns=3
    }
]

% LFW
\nextgroupplot[
    title={LFW},
    ylabel style={yshift=-4pt}
]
\addplot[thick, blue!70!black, densely dotted]
table[x=epoch, y=lfw_hard, col sep=comma, header=true]{tikz/margins_methods.csv};
%\addlegendentry{Constant}

\addplot[thick, red!70!black]
table[x=epoch, y=lfw_adaptive, col sep=comma, header=true]{tikz/margins_methods.csv};
%\addlegendentry{Adaptive}

\addplot[thick, green!60!black, dashed]
table[x=epoch, y=lfw_linear, col sep=comma, header=true]{tikz/margins_methods.csv};
%\addlegendentry{Linear}

% CelebA
\nextgroupplot[
    title={CelebA},
    ylabel=\empty
]
\addplot[thick, blue!70!black, densely dotted]
table[x=epoch, y=celebA_hard, col sep=comma, header=true]{tikz/margins_methods.csv};

\addplot[thick, red!70!black]
table[x=epoch, y=celebA_adaptive, col sep=comma, header=true]{tikz/margins_methods.csv};

\addplot[thick, green!60!black, dashed]
table[x=epoch, y=celebA_linear, col sep=comma, header=true]{tikz/margins_methods.csv};

% Birds
\nextgroupplot[
    title={CUB-200-2011},
    ylabel style={yshift=-4pt}
]
\addplot[thick, blue!70!black, densely dotted]
table[x=epoch, y=birds_hard, col sep=comma, header=true]{tikz/margins_methods.csv};

\addplot[thick, red!70!black]
table[x=epoch, y=birds_adaptive, col sep=comma, header=true]{tikz/margins_methods.csv};

\addplot[thick, green!60!black, dashed]
table[x=epoch, y=birds_linear, col sep=comma, header=true]{tikz/margins_methods.csv};

% Cars
\nextgroupplot[
    title={Stanford Cars},
    ylabel=\empty
]
\addplot[thick, blue!70!black, densely dotted]
table[x=epoch, y=cars_hard, col sep=comma, header=true]{tikz/margins_methods.csv};

\addplot[thick, red!70!black]
table[x=epoch, y=cars_adaptive, col sep=comma, header=true]{tikz/margins_methods.csv};

\addplot[thick, green!60!black, dashed]
table[x=epoch, y=cars_linear, col sep=comma, header=true]{tikz/margins_methods.csv};

\end{groupplot}
\end{tikzpicture}


==> tikz/median_margin.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=0.85\linewidth,
    height=0.55\linewidth,
    xlabel={Epoch},
    ylabel={Median Margin},
    tick style={black},
    tick align=outside,
    axis line style={black},
    label style={font=\small},
    tick label style={font=\small},
]
\addplot[
    thick,
    black
]
table[
    x=epoch,
    y=median_margin,
    col sep=comma
]{tikz/median_margin.csv};

% horizontal reference line at y = 0.3
\addplot[
    gray,
    dotted,
    thick
] coordinates {
    (0,0.3)
    (100,0.3)
};
\end{axis}
\end{tikzpicture}

